Adversarial Transfer Attacks With Unknown Data and Class Overlap

The ability to transfer adversarial attacks from one model (the surrogate) to another model (the victim) has been an issue of concern within the machine learning (ML) community. The ability to successfully evade unseen models represents an uncomfortable level of ease toward implementing attacks. In this work we note that as studied, current transfer attack research has an unrealistic advantage for the attacker: the attacker has the exact same training data as the victim. We present the first study of transferring adversarial attacks focusing on the data available to attacker and victim under imperfect settings without querying the victim, where there is some variable level of overlap in the exact data used or in the classes learned by each model. This threat model is relevant to applications in medicine, malware, and others. Under this new threat model attack success rate is not correlated with data or class overlap in the way one would expect, and varies with dataset. This makes it difficult for attacker and defender to reason about each other and contributes to the broader study of model robustness and security. We remedy this by developing a masked version of Projected Gradient Descent that simulates class disparity, which enables the attacker to reliably estimate a lower-bound on their attack's success.

==> figures/naive_space.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (200,30) -- (161.94,39.51) ;
\draw [shift={(160,40)}, rotate = 345.96000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [line width=0.75]    (210,170) -- (115.91,140.6) ;
\draw [shift={(114,140)}, rotate = 377.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=0.2 ] (10,105) .. controls (10,52.53) and (52.53,10) .. (105,10) .. controls (157.47,10) and (200,52.53) .. (200,105) .. controls (200,157.47) and (157.47,200) .. (105,200) .. controls (52.53,200) and (10,157.47) .. (10,105) -- cycle ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.3 ][dash pattern={on 4.5pt off 4.5pt}] (35.5,105) .. controls (35.5,66.62) and (66.62,35.5) .. (105,35.5) .. controls (143.38,35.5) and (174.5,66.62) .. (174.5,105) .. controls (174.5,143.38) and (143.38,174.5) .. (105,174.5) .. controls (66.62,174.5) and (35.5,143.38) .. (35.5,105) -- cycle ;

\draw (201,12.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$ \begin{array}{l}
\textcolor[rgb]{0.29,0.56,0.89}{\text{Surrogate }}\mathcal{\textcolor[rgb]{0.29,0.56,0.89}{S}}\textcolor[rgb]{0.29,0.56,0.89}{\ }\textcolor[rgb]{0,0,0}{\text{and}}\textcolor[rgb]{0.29,0.56,0.89}{\ }\textcolor[rgb]{0.82,0.01,0.11}{\text{Victim }}\mathcal{\textcolor[rgb]{0.82,0.01,0.11}{V}} \ \\
\text{share the same label space} \ \\
\mathcal{Y^{S} =Y^{V}}
\end{array}$};
\draw (211,152.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\begin{matrix}
\text{Surrogate data} \ \mathcal{D_{S}}\\
\textcolor[rgb]{0.84,0.8,0.24}{\text{is also victim's data}}\textcolor[rgb]{0.84,0.8,0.24}{\ }\mathcal{\textcolor[rgb]{0.84,0.8,0.24}{D}\textcolor[rgb]{0.84,0.8,0.24}{_{V}}}
\end{matrix}$};


\end{tikzpicture}


==> figures/overlap.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw    (330,50) -- (301.41,78.59) ;
\draw [shift={(300,80)}, rotate = 315] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (290,310) -- (290,0) ;
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.2 ] (220,165) .. controls (220,121.19) and (249.66,84.3) .. (290,73.32) .. controls (330.34,84.3) and (360,121.19) .. (360,165) .. controls (360,208.81) and (330.34,245.7) .. (290,256.68) .. controls (249.66,245.7) and (220,208.81) .. (220,165) -- cycle ;
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (315,70) .. controls (367.47,70) and (410,112.53) .. (410,165) .. controls (410,217.47) and (367.47,260) .. (315,260) .. controls (306.35,260) and (297.97,258.84) .. (290,256.68) .. controls (330.34,245.7) and (360,208.81) .. (360,165) .. controls (360,121.19) and (330.34,84.3) .. (290,73.32) .. controls (297.97,71.16) and (306.35,70) .. (315,70) -- cycle ;
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (265,70) .. controls (212.53,70) and (170,112.53) .. (170,165) .. controls (170,217.47) and (212.53,260) .. (265,260) .. controls (273.65,260) and (282.03,258.84) .. (290,256.68) .. controls (249.66,245.7) and (220,208.81) .. (220,165) .. controls (220,121.19) and (249.66,84.3) .. (290,73.32) .. controls (282.03,71.16) and (273.65,70) .. (265,70) -- cycle ;
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}] (244.24,169.22) .. controls (244.24,139.74) and (262.32,114.56) .. (287.79,104.58) .. controls (315.56,113.25) and (335.76,139.61) .. (335.76,170.78) .. controls (335.76,200.26) and (317.68,225.44) .. (292.21,235.42) .. controls (264.44,226.75) and (244.24,200.39) .. (244.24,169.22) -- cycle ;
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}] (312.12,100) .. controls (349.61,100) and (380,130.99) .. (380,169.22) .. controls (380,207.45) and (349.61,238.44) .. (312.12,238.44) .. controls (305.19,238.44) and (298.51,237.39) .. (292.21,235.42) .. controls (317.68,225.44) and (335.76,200.26) .. (335.76,170.78) .. controls (335.76,139.61) and (315.56,113.25) .. (287.79,104.58) .. controls (295.34,101.62) and (303.54,100) .. (312.12,100) -- cycle ;
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.5 ][dash pattern={on 4.5pt off 4.5pt}] (267.88,240) .. controls (230.39,240) and (200,209.01) .. (200,170.78) .. controls (200,132.55) and (230.39,101.56) .. (267.88,101.56) .. controls (274.81,101.56) and (281.49,102.61) .. (287.79,104.58) .. controls (262.32,114.56) and (244.24,139.74) .. (244.24,169.22) .. controls (244.24,200.39) and (264.44,226.75) .. (292.21,235.42) .. controls (284.66,238.38) and (276.46,240) .. (267.88,240) -- cycle ;
\draw [line width=0.75]    (320,310) -- (300.39,211.96) ;
\draw [shift={(300,210)}, rotate = 438.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [line width=0.75]    (190,270) -- (219.11,211.79) ;
\draw [shift={(220,210)}, rotate = 476.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (420,250) -- (351.23,161.58) ;
\draw [shift={(350,160)}, rotate = 412.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw (303,28.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\text{Feasible attack space} \ \mathcal{Y^{S} \cap Y^{V}}$};
\draw (231,13.5) node  [font=\large,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\text{Surrogate }\mathcal{S}$};
\draw (332.5,13.5) node  [font=\large,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\text{Victim }\mathcal{V}$};
\draw (293,312.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\mathcal{D_{S} \ \cap D_{V}}$};
\draw (412,168.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\mathcal{\textcolor[rgb]{0.82,0.01,0.11}{Y^{V}}}$};
\draw (143,162.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\mathcal{\textcolor[rgb]{0.29,0.56,0.89}{Y^{S}}}$};
\draw (111,275.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$\begin{matrix}
\text{Surrogate data} \ \mathcal{D_{S}}\\
\text{collected by adversary}
\end{matrix}$};
\draw (427,276.5) node  [color={rgb, 255:red, 215; green, 203; blue, 61 }  ,opacity=1 ]  {$\begin{matrix}
\text{Victim's training}\\
\text{ Data} \ \mathcal{D_{V}}
\end{matrix}$};


\end{tikzpicture}
